Influence of density dependent symmetry energy on Elliptical flow

The effect of density dependent symmetry energy on elliptical flow is studied using isospin-dependent quantum molecular dynamics model(IQMD). We have used the reduced isospin- dependent cross-section with hard(H) equation of state to study the sensitivity of elliptical flow towards symmetry energy in the energy range of 50 - 1000 MeV/nucleon. The elliptical flow becomes zero at a particular energy termed as transition energy. A systematic effort has been made to pin down the transition energy for the density dependent symmetry energy.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

